Trusting Semantic Segmentation Networks

Semantic segmentation has become an important task in computer vision with the growth of self-driving cars, medical image segmentation, etc. Although current models provide excellent results, they are still far from perfect and while there has been significant work in trying to improve the performance, both with respect to accuracy and speed of segmentation, there has been little work which analyses the failure cases of such systems. In this work, we aim to provide an analysis of how segmentation fails across different models and consider the question of whether these can be predicted reasonably at test time. To do so, we explore existing uncertainty-based metrics and see how well they correlate with misclassifications, allowing us to define the degree of trust we put in the output of our prediction models. Through several experiments on three different models across three datasets, we show that simple measures such as entropy can be used to capture misclassification with high recall rates.

==> (inline-0) <==
\begin{longtable}{lcccccc}
    \toprule
    Noise Level & \multicolumn{2}{c}{mIoU \(\uparrow\)} & \multicolumn{2}{c}{ECE \(\downarrow\)} & \multicolumn{2}{c}{BS \(\downarrow\)} \\
    & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. \\
    \midrule
    \multicolumn{7}{c}{DRN D-22} \\
    None & \textbf{0.6790} & \textbf{0.5479} & 0.0380 & \textbf{0.0177} & \textbf{0.0808} & \textbf{0.0824} \\
    Std. 5 & 0.4961 & 0.4497 & 0.0897 & 0.0619 & 0.1810 & 0.1828 \\
    Std. 10 & 0.3066 & 0.2928 & \textbf{0.0288} & 0.1733 & 0.4327 & 0.4325 \\
    Std. 25 & 0.1071 & 0.1034 & 0.0700 & 0.3995 & 0.9390 & 0.9349 \\
    Std. 50 & 0.0311 & 0.0312 & 0.0917 & 0.5574 & 1.2908 & 1.2878 \\
    \midrule
    \multicolumn{7}{c}{OneFormer ConvNeXt-L} \\
    None & \textbf{0.8287} & \textbf{0.6733} & 0.7887 & 0.8383 & 0.8012 & 0.8011 \\
    Std. 5 & 0.8149 & 0.6639 & 0.7912 & 0.8365 & 0.8014 & 0.8014 \\
    Std. 10 & 0.7979 & 0.6525 & 0.7874 & 0.8325 & 0.8013 & 0.8013 \\
    Std. 25 & 0.7413 & 0.6053 & 0.7693 & 0.8176 & 0.8012 & 0.8009 \\
    Std. 50 & 0.6202 & 0.5179 & \textbf{0.7505} & \textbf{0.7770} & \textbf{0.7996} & \textbf{0.7992} \\
    \bottomrule
    \caption{Micro and macro-averaged (\(\mu\) and M, respectively) Mean Intersection Over Union (mIoU), Expected Calibration Error (ECE) and Brier Score (BS) on the Cityscapes dataset for noisy inputs.}
    \label{tab:noise_perf}
\end{longtable}
\begin{longtable}{llcccccccc}
    \toprule
    Noise Level & Uncertainty & \multicolumn{2}{c}{AUROC \(\uparrow\)} & \multicolumn{6}{c}{Largest Difference Thresholding} \\
    & Metric & & & \multicolumn{2}{c}{Precision \(\uparrow\)} & \multicolumn{2}{c}{Recall \(\uparrow\)} & \multicolumn{2}{c}{Pixel \%} \\
    & & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. \\
    \midrule
    \multicolumn{10}{c}{DRN D-22} \\
    None & Var. Ratio & 0.9118 & 0.9277 & 21.10 & 20.18 & 92.13 & 94.71 & 23.29 & 23.51 \\
    & Prob. Margin & 0.9152 & 0.9302 & 19.71 & 18.84 & 93.31 & 95.62 & 25.26 & 25.48 \\
    & Entropy & \textbf{0.9205} & \textbf{0.9337} & 17.52 & 16.74 & 95.04 & \textbf{96.89} & 28.94 & 29.21 \\
    Std. 5 & Var. Ratio & 0.8413 & 0.8618 & 30.23 & 29.08 & 84.43 & 87.70 & 31.78 & 31.86 \\
    & Prob. Margin & 0.8450 & 0.8650 & 28.71 & 27.64 & 86.27 & 89.29 & 34.19 & 34.27 \\
    & Entropy & 0.8554 & 0.8732 & 26.34 & 25.36 & 89.41 & 91.86 & 38.63 & 38.74 \\
    Std. 10 & Var. Ratio & 0.7718 & 0.7805 & 43.73 & 42.55 & 82.88 & 84.59 & 50.24 & 50.14 \\
    & Prob. Margin & 0.7735 & 0.7816 & 42.39 & 41.23 & 85.17 & 86.68 & 53.25 & 53.15 \\
    & Entropy & 0.7866 & 0.7934 & 40.22 & 39.09 & 89.29 & 90.40 & 58.84 & 58.75 \\
    Std. 25 & Var. Ratio & 0.6966 & 0.6857 & 67.14 & 66.38 & 92.13 & 92.24 & 80.87 & 80.71 \\
    & Prob. Margin & 0.6887 & 0.6776 & 66.38 & 65.63 & 93.47 & 93.55 & 82.98 & 82.83 \\
    & Entropy & 0.7156 & 0.7041 & 65.11 & 64.43 & \textbf{96.37} & 96.45 & 87.23 & 87.10 \\
    Std. 50 & Var. Ratio & 0.6294 & 0.6082 & \textbf{84.63} & \textbf{84.46} & 95.09 & 95.14 & 92.66 & 92.61 \\
    & Prob. Margin & 0.6240 & 0.6027 & 84.40 & 84.22 & 95.88 & 95.92 & 93.68 & 93.64 \\
    & Entropy & 0.6427 & 0.6213 & 83.67 & 84.06 & 88.34 & 89.15 & 87.06 & 87.31 \\
    \midrule
    \multicolumn{10}{c}{OneFormer ConvNeXt-L} \\
    None & Var. Ratio & 0.7265 & 0.8822 & 15.02 & 16.52 & 84.68 & 87.75 & 18.03 & 18.17 \\
    & Prob. Margin & 0.7893 & 0.9073 & 14.37 & 15.63 & 89.19 & 91.32 & 19.84 & 19.98 \\
    & Entropy & 0.7089 & 0.8569 & 14.13 & 16.23 & 81.30 & 84.88 & 18.40 & 18.65 \\
    Std. 5 & Var. Ratio & 0.7189 & 0.8828 & 15.66 & 17.20 & 85.86 & 88.09 & 18.59 & 18.74 \\
    & Prob. Margin & 0.7846 & \textbf{0.9082} & 14.70 & 15.91 & 90.27 & \textbf{91.91} & 20.82 & 20.98 \\
    & Entropy & 0.6975 & 0.8504 & 14.96 & 16.88 & 80.37 & 84.16 & 18.23 & 18.31 \\
    Std. 10 & Var. Ratio & 0.7225 & 0.8737 & 15.70 & 17.35 & 85.73 & 87.67 & 20.51 & 20.69 \\
    & Prob. Margin & \textbf{0.7902} & 0.9039 & 15.00 & 16.13 & \textbf{90.42} & 91.79 & 22.64 & 22.83 \\
    & Entropy & 0.7008 & 0.8431 & 15.25 & 17.26 & 80.37 & 83.66 & 19.79 & 20.01 \\
    Std. 25 & Var. Ratio & 0.7071 & 0.8506 & 16.76 & 18.45 & 82.89 & 85.96 & 25.13 & 25.36 \\
    & Prob. Margin & 0.7771 & 0.8858 & 16.01 & 17.45 & 88.52 & 90.84 & 28.08 & 28.29 \\
    & Entropy & 0.6810 & 0.8173 & 16.21 & 18.35 & 78.04 & 81.50 & 24.46 & 24.61 \\
    Std. 50 & Var. Ratio & 0.6706 & 0.7929 & 19.69 & 21.88 & 75.11 & 79.44 & 33.35 & 33.54 \\
    & Prob. Margin & 0.7432 & 0.8416 & \textbf{20.11} & 21.58 & 84.53 & 86.92 & 36.74 & 36.94 \\
    & Entropy & 0.6375 & 0.7544 & 19.36 & \textbf{22.07} & 68.96 & 73.90 & 31.14 & 31.33 \\
    \bottomrule
    \caption{Micro and macro-averaged (\(\mu\) and M, respectively) Area Under Receiver Operating Characteristic (AUROC) and Precision, Recall and the fraction of pixels selected for largest difference thresholding on the Cityscapes dataset for noisy inputs.}
    \label{tab:noise_auroc_d}
\end{longtable}

\begin{longtable}{llcccccccccccc}
    \toprule
    Noise & Unc. & \multicolumn{4}{c}{Max 5\% pixels} & \multicolumn{4}{c}{Max 10\% pixels} & \multicolumn{4}{c}{Max 15\% pixels} \\
    Level & Metric & \multicolumn{2}{c}{Precision \(\uparrow\)} & \multicolumn{2}{c}{Recall \(\uparrow\)} & \multicolumn{2}{c}{Precision \(\uparrow\)} & \multicolumn{2}{c}{Recall \(\uparrow\)} & \multicolumn{2}{c}{Precision \(\uparrow\)} & \multicolumn{2}{c}{Recall \(\uparrow\)} \\
    & & \(\mu\) & M & \(\mu\) & M & \(\mu\) & M & \(\mu\) & M & \(\mu\) & M & \(\mu\) & M \\
    \midrule
    \multicolumn{14}{c}{DRN D-22} \\
    None & VR & 45.19 & 45.40 & 41.52 & 50.74 & 35.04 & 35.18 & 64.13 & 73.92 & 28.48 & 28.45 & 76.44 & 84.64 \\
    & PM & 44.66 & 44.83 & 41.35 & 50.58 & 34.77 & 34.92 & 64.13 & 73.95 & 28.14 & 28.19 & \textbf{76.51} & \textbf{84.74} \\
    & E & 44.04 & 44.23 & 39.76 & 48.74 & 34.80 & 35.03 & 63.64 & 73.61 & 28.11 & 28.23 & 76.42 & 84.73 \\
    Std. 5 & VR & 54.97 & 55.12 & 23.54 & 29.69 & 47.63 & 47.73 & 41.16 & 49.70 & 42.10 & 42.13 & 54.23 & 63.15 \\
    & PM & 53.45 & 53.56 & 23.09 & 29.26 & 47.06 & 47.17 & 40.89 & 49.50 & 41.71 & 41.77 & 54.16 & 63.14 \\
    & E & 55.09 & 55.13 & 23.23 & 28.93 & 48.08 & 48.25 & 40.97 & 49.43 & 42.23 & 42.35 & 54.47 & 63.39 \\
    Std. 10 & VR & 67.13 & 67.11 & 12.20 & 14.46 & 62.14 & 62.10 & 22.95 & 26.78 & 58.77 & 58.69 & 32.73 & 37.61 \\
    & PM & 63.41 & 63.41 & 11.63 & 13.83 & 60.68 & 60.64 & 22.57 & 26.38 & 57.95 & 57.88 & 32.44 & 37.32 \\
    & E & 68.83 & 68.73 & 12.52 & 14.77 & 64.07 & 63.95 & 23.34 & 27.10 & 60.27 & 60.19 & 32.97 & 37.82 \\
    Std. 25 & VR & 81.70 & 81.65 & 06.61 & 06.99 & 79.06 & 79.02 & 12.92 & 13.61 & 77.02 & 76.97 & 19.09 & 20.07 \\
    & PM & 75.67 & 75.68 & 06.03 & 06.37 & 75.10 & 75.09 & 12.37 & 13.03 & 74.55 & 74.52 & 18.63 & 19.58 \\
    & E & 83.90 & 83.86 & 06.77 & 07.16 & 82.12 & 82.05 & 13.40 & 14.13 & 80.52 & 80.45 & 19.86 & 20.87 \\
    Std. 50 & VR & 88.49 & 88.46 & 05.06 & 05.11 & 88.09 & 88.06 & 10.24 & 10.33 & 87.80 & 87.76 & 15.46 & 15.58 \\
    & PM & 86.81 & 86.76 & 04.82 & 04.85 & 86.71 & 86.65 & 10.07 & 10.14 & 86.63 & 86.56 & 15.35 & 15.46 \\
    & E & \textbf{89.38} & \textbf{89.35} & 05.12 & 05.17 & 89.02 & 88.97 & 10.32 & 10.40 & 88.78 & 88.72 & 15.56 & 15.69 \\
    \midrule
    \multicolumn{14}{c}{OneFormer ConvNeXt-L} \\
    None & VR & 32.16 & 32.31 & 47.73 & 57.40 & 24.77 & 24.84 & 67.92 & 77.28 & 20.80 & 21.03 & 74.47 & 82.96 \\
    & PM & 33.41 & 33.78 & 50.18 & 60.30 & 24.95 & 24.99 & 71.11 & 80.37 & 20.58 & 20.68 & 79.04 & \textbf{86.67} \\
    & E & 30.89 & 31.47 & 44.48 & 54.09 & 23.82 & 24.11 & 64.18 & 74.15 & 20.07 & 20.51 & 70.79 & 79.86 \\
    Std. 5 & VR & 33.39 & 33.47 & 46.82 & 55.89 & 25.65 & 25.84 & 67.10 & 76.08 & 21.72 & 21.79 & 76.17 & 83.03 \\
    & PM & 34.87 & 35.01 & 49.54 & 58.84 & 26.23 & 26.34 & 70.75 & 79.39 & 21.61 & 21.63 & \textbf{79.90} & 86.48 \\
    & E & 32.06 & 32.15 & 43.67 & 52.72 & 24.64 & 24.94 & 63.04 & 72.49 & 20.95 & 21.27 & 71.34 & 79.12 \\
    Std. 10 & VR & 34.62 & 34.73 & 44.15 & 52.27 & 26.98 & 27.09 & 65.58 & 73.98 & 22.53 & 22.66 & 74.42 & 81.57 \\
    & PM & 36.58 & 36.73 & 47.19 & 55.44 & 27.76 & 27.82 & 69.51 & 77.30 & 22.83 & 22.83 & 79.17 & 85.34 \\
    & E & 33.13 & 33.47 & 41.06 & 49.09 & 25.98 & 26.28 & 61.66 & 70.25 & 21.70 & 21.95 & 70.92 & 78.15 \\
    Std. 25 & VR & 38.64 & 38.71 & 36.11 & 42.76 & 31.73 & 31.80 & 58.76 & 66.09 & 26.75 & 26.78 & 69.95 & 76.44 \\
    & PM & 41.41 & 41.45 & 39.21 & 46.05 & 33.05 & 33.15 & 62.47 & 69.61 & 27.47 & 27.47 & 74.83 & 80.59 \\
    & E & 36.77 & 36.65 & 32.98 & 39.34 & 30.38 & 30.56 & 54.93 & 62.39 & 25.65 & 25.85 & 65.64 & 72.39 \\
    Std. 50 & VR & 47.30 & 47.37 & 25.49 & 31.07 & 41.07 & 41.14 & 44.32 & 51.89 & 35.91 & 35.85 & 56.27 & 63.68 \\
    & PM & \textbf{49.59} & \textbf{49.81} & 27.03 & 32.95 & 43.02 & 42.94 & 47.25 & 54.86 & 37.62 & 37.51 & 61.20 & 68.13 \\
    & E & 44.83 & 44.97 & 22.80 & 28.00 & 39.28 & 39.36 & 40.75 & 48.10 & 34.38 & 34.49 & 51.40 & 59.02 \\
    \bottomrule
    \caption{Micro and macro-averaged (\(\mu\) and M, respectively) Precision and Recall for thresholding based on a maximum fraction of pixels allowed on the Cityscapes dataset for noisy inputs.}
    \label{tab:noise_max_pixel}
\end{longtable}
\begin{longtable}[!h]{lcccccccccc}
    \toprule
    Class & \multicolumn{2}{c}{DRN D-22} & \multicolumn{2}{c}{DRN D-105} & \multicolumn{2}{c}{OF ConvNeXt-L} & \multicolumn{2}{c}{OF Swin-L} & \multicolumn{2}{c}{Segformer B5} \\
    & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. \\
    \midrule
    road          & \G{0.9721} & \G{0.9390} & \G{0.9815} & \G{0.9492} & \G{0.9858} & \G{0.9553} & \G{0.9847} & \G{0.9561} & \G{0.9847} & \G{0.9524} \\
sidewalk      & 0.7966                      & 0.6962                      & 0.8498                      & 0.7424                      & 0.8775                      & 0.7710                      & 0.8673                      & 0.7646                      & 0.8735                      & 0.7671                      \\
building      & \G{0.9019} & \G{0.8461} & \G{0.9249} & \G{0.8744} & \G{0.9371} & \G{0.8926} & \G{0.9401} & \G{0.8965} & \G{0.9375} & \G{0.8947} \\
wall          & \R{0.3805} & \R{0.1526} & \R{0.4826} & \R{0.2291} & \R{0.5081} & \R{0.3053} & \R{0.6663} & \R{0.2973} & \R{0.6960} & \R{0.3196} \\
fence         & \R{0.4654} & \R{0.1716} & \R{0.5877} & \R{0.2515} & \R{0.6937} & \R{0.2809} & \R{0.6951} & \R{0.2886} & \R{0.6754} & \R{0.3224} \\
pole          & 0.5877                      & 0.5258                      & 0.6632                      & 0.6062                      & \R{0.7235} & 0.6665                      & \R{0.7217} & 0.6683                      & \R{0.6964} & 0.6454                      \\
traffic light & 0.6301                      & 0.3537                      & 0.7289                      & 0.4734                      & 0.7678                      & 0.5816                      & 0.7644                      & 0.5589                      & 0.7547                      & 0.5632                      \\
traffic sign  & 0.7300                      & 0.6192                      & 0.8053                      & 0.7024                      & 0.8445                      & 0.7566                      & 0.8517                      & 0.7639                      & 0.8231                      & 0.7385                      \\
vegetation    & \G{0.9114} & \G{0.8696} & \G{0.9261} & \G{0.8914} & 0.9352                      & \G{0.9058} & \G{0.9322} & \G{0.9006} & \G{0.9316} & \G{0.8999} \\
terrain       & 0.5697                      & 0.2557                      & \R{0.6229} & 0.2790                      & \R{0.6968} & \R{0.3332} & \R{0.6589} & \R{0.3072} & \R{0.6684} & \R{0.3351} \\
sky           & \G{0.9372} & \G{0.8121} & \G{0.9511} & \G{0.8418} & \G{0.9573} & \G{0.8787} & \G{0.9588} & \G{0.8719} & \G{0.9567} & \G{0.8711} \\
person        & 0.7741                      & 0.5214                      & 0.8316                      & 0.6098                      & 0.8743                      & 0.6760                      & 0.8692                      & 0.6546                      & 0.8494                      & 0.6344                      \\
rider         & \R{0.5208} & 0.3254                      & 0.6300                      & 0.4560                      & 0.7465                      & 0.5362                      & 0.7267                      & 0.5055                      & \R{0.6856} & 0.4777                      \\
car           & \G{0.9234} & \G{0.8230} & \G{0.9484} & \G{0.8794} & \G{0.9649} & \G{0.9029} & \G{0.9642} & \G{0.8985} & \G{0.9571} & \G{0.8971} \\
truck         & \R{0.4067} & \R{0.1188} & \R{0.5999} & \R{0.2143} & 0.9029                      & \R{0.3239} & 0.9004                      & \R{0.3501} & 0.8632                      & \R{0.3581} \\
bus           & 0.6826                      & 0.2365                      & 0.8080                      & 0.4289                      & \G{0.9410} & 0.5502                      & 0.9299                      & 0.5614                      & 0.9214                      & 0.5964                      \\
train         & 0.5291                      & \R{0.0765} & \R{0.5681} & \R{0.2004} & 0.8790                      & 0.4827                      & 0.8473                      & 0.4778                      & 0.8354                      & 0.3840                      \\
motorcycle    & \R{0.4534} & \R{0.1361} & 0.6456                      & \R{0.2572} & \R{0.7136} & \R{0.2762} & \R{0.6961} & \R{0.3006} & 0.7412                      & \R{0.3570} \\
bicycle       & 0.7287                      & 0.4793                      & 0.7918                      & 0.5730                      & 0.7953                      & 0.6099                      & 0.7717                      & 0.5694                      & 0.8022                      & 0.5964                      \\
    \bottomrule
    \caption{Classwise micro and macro averaged (\(\mu\) and M respectively) Mean Intersection Over Union (mIou) on the Cityscapes dataset across different models. Higher is better. The top five classes for every model are highlighted in bold green, and the worst five classes are highlighted in red italics.}
    \label{tab:cls_city_iou}
\end{longtable}

\begin{longtable}[!h]{lcccccc}
\toprule
    Class & \multicolumn{2}{c}{OF ConvNeXt-L} & \multicolumn{2}{c}{OF Swin-L} & \multicolumn{2}{c}{Segformer B5} \\
    & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. \\
    \midrule
wall            & 0.8067                      & 0.6516                      & 0.8145                      & 0.6618                      & 0.7856                      & 0.6381                      \\
building        & 0.8439                      & 0.6402                      & 0.8566                      & 0.6479                      & 0.8214                      & 0.6160                      \\
sky             & \G{0.9483} & \G{0.8759} & \G{0.9506} & \G{0.8790} & \G{0.9453} & \G{0.8648} \\
floor           & 0.8459                      & 0.7415                      & 0.8456                      & 0.7434                      & 0.8220                      & 0.7262                      \\
tree            & 0.7759                      & 0.6058                      & 0.7753                      & 0.6108                      & 0.7477                      & 0.5786                      \\
ceiling         & 0.8583                      & 0.7567                      & 0.8542                      & 0.7483                      & 0.8490                      & \G{0.7379} \\
road            & 0.8463                      & 0.6934                      & 0.8603                      & 0.7142                      & 0.8580                      & 0.6668                      \\
bed             & \G{0.9170} & \G{0.8345} & \G{0.9106} & \G{0.8051} & \G{0.8991} & \G{0.7446} \\
window          & 0.6355                      & 0.5212                      & 0.6638                      & 0.5158                      & 0.6120                      & 0.4749                      \\
grass           & 0.7153                      & 0.4215                      & 0.7346                      & 0.4164                      & 0.7024                      & 0.3966                      \\
cabinet         & 0.6241                      & 0.3613                      & 0.6379                      & 0.4008                      & 0.6327                      & 0.3527                      \\
sidewalk        & 0.7021                      & 0.5364                      & 0.7059                      & 0.5269                      & 0.6682                      & 0.4679                      \\
person          & 0.8623                      & 0.6387                      & 0.8622                      & 0.6348                      & 0.8258                      & 0.5858                      \\
ground          & 0.3729                      & 0.1986                      & 0.4212                      & 0.2239                      & 0.3781                      & 0.2129                      \\
door            & 0.5428                      & 0.3631                      & 0.5742                      & 0.3691                      & 0.4766                      & 0.3215                      \\
table           & 0.6608                      & 0.4943                      & 0.6908                      & 0.5068                      & 0.6112                      & 0.4095                      \\
mountain        & 0.6218                      & 0.4125                      & 0.6210                      & 0.4709                      & 0.6123                      & 0.4474                      \\
plant           & 0.5788                      & 0.3617                      & 0.5737                      & 0.3593                      & 0.4870                      & 0.3139                      \\
curtain         & 0.7856                      & 0.6775                      & 0.8282                      & 0.7015                      & 0.7346                      & 0.5954                      \\
chair           & 0.6585                      & 0.4655                      & 0.6731                      & 0.4784                      & 0.5906                      & 0.3688                      \\
car             & 0.8771                      & 0.6539                      & 0.8848                      & 0.6554                      & 0.8599                      & 0.5979                      \\
water           & 0.5550                      & 0.3294                      & 0.5965                      & 0.3596                      & 0.5875                      & 0.3113                      \\
painting        & 0.7703                      & 0.6583                      & 0.7710                      & 0.6517                      & 0.7460                      & 0.5801                      \\
sofa            & 0.7240                      & 0.5361                      & 0.7717                      & 0.6058                      & 0.6761                      & 0.4785                      \\
shelf           & 0.4346                      & 0.2814                      & 0.5085                      & 0.2834                      & 0.4334                      & 0.1944                      \\
house           & 0.4782                      & 0.2273                      & 0.4705                      & 0.2188                      & 0.3589                      & 0.2050                      \\
sea             & 0.6542                      & 0.6539                      & 0.6563                      & 0.6657                      & 0.6163                      & 0.6404                      \\
mirror          & 0.7409                      & 0.4859                      & 0.7459                      & 0.5405                      & 0.6822                      & 0.4619                      \\
rug             & 0.6931                      & 0.5074                      & 0.6697                      & 0.5201                      & 0.5712                      & 0.4658                      \\
field           & 0.3654                      & 0.2385                      & 0.3744                      & 0.2600                      & 0.3234                      & 0.2377                      \\
armchair        & 0.4767                      & 0.3774                      & 0.5408                      & 0.4324                      & 0.4380                      & 0.3323                      \\
seat            & 0.6794                      & 0.4377                      & 0.6271                      & 0.3935                      & 0.6062                      & 0.2640                      \\
fence           & 0.4816                      & 0.2270                      & 0.4778                      & 0.2090                      & 0.4450                      & 0.1653                      \\
desk            & 0.5720                      & 0.3196                      & 0.5498                      & 0.3065                      & 0.5174                      & 0.2196                      \\
rock            & 0.6209                      & 0.3134                      & 0.6251                      & 0.3511                      & 0.4836                      & 0.2421                      \\
wardrobe        & 0.4637                      & 0.3900                      & 0.5461                      & 0.3966                      & 0.4957                      & 0.2762                      \\
lamp            & 0.7549                      & 0.5837                      & 0.7439                      & 0.5656                      & 0.6543                      & 0.4512                      \\
bathtub         & 0.7890                      & 0.6519                      & 0.7881                      & 0.7054                      & 0.7722                      & 0.5617                      \\
railing         & 0.4077                      & 0.1737                      & 0.4024                      & 0.1923                      & 0.3233                      & 0.1239                      \\
cushion         & 0.7104                      & 0.6211                      & 0.7144                      & 0.6059                      & 0.5829                      & 0.4591                      \\
pedestal        & 0.3440                      & 0.1316                      & 0.3931                      & 0.1337                      & 0.3005                      & 0.1151                      \\
box             & 0.4007                      & 0.2085                      & 0.3680                      & 0.1998                      & 0.3042                      & 0.1335                      \\
column          & 0.5654                      & 0.2827                      & 0.5452                      & 0.2992                      & 0.3971                      & 0.1823                      \\
sign            & 0.4285                      & 0.3156                      & 0.4494                      & 0.3097                      & 0.3753                      & 0.2077                      \\
chest           & 0.4499                      & 0.3279                      & 0.3611                      & 0.3373                      & 0.4488                      & 0.2941                      \\
counter         & 0.5034                      & 0.2014                      & 0.4112                      & 0.2114                      & 0.2756                      & 0.1485                      \\
sand            & 0.5074                      & 0.4246                      & 0.4304                      & 0.4166                      & 0.3661                      & 0.2842                      \\
sink            & 0.7603                      & 0.6281                      & 0.8013                      & 0.6238                      & 0.7293                      & 0.4948                      \\
skyscraper      & 0.3880                      & 0.4413                      & 0.4748                      & 0.4636                      & 0.6001                      & 0.4912                      \\
fireplace       & 0.7373                      & 0.5610                      & 0.7466                      & 0.5621                      & 0.7959                      & 0.5376                      \\
refrigerator    & 0.8125                      & 0.6262                      & 0.7967                      & 0.6240                      & 0.7766                      & 0.5658                      \\
grandstand      & 0.5877                      & 0.4089                      & 0.4502                      & 0.3187                      & 0.4576                      & 0.2347                      \\
path            & 0.2789                      & 0.1794                      & 0.2696                      & 0.1930                      & 0.2415                      & 0.1313                      \\
stairs          & 0.3472                      & 0.1767                      & 0.3306                      & 0.1939                      & 0.3179                      & 0.1396                      \\
runway          & 0.6795                      & 0.5788                      & 0.7157                      & 0.6200                      & 0.7075                      & 0.4809                      \\
case            & 0.6180                      & 0.2870                      & 0.5921                      & 0.3194                      & 0.4926                      & 0.1707                      \\
pool table      & \G{0.9529} & 0.7290                      & \G{0.9521} & \G{0.8312} & \G{0.9378} & \G{0.7310} \\
pillow          & 0.6874                      & 0.5569                      & 0.6626                      & 0.5333                      & 0.5727                      & 0.4080                      \\
screen door     & 0.6210                      & 0.6015                      & 0.7174                      & 0.7501                      & 0.6945                      & 0.4878                      \\
stairway        & 0.3473                      & 0.2017                      & 0.4628                      & 0.1861                      & 0.2846                      & 0.1354                      \\
river           & 0.2326                      & 0.2446                      & 0.1674                      & 0.1943                      & 0.1530                      & 0.1384                      \\
bridge          & 0.7893                      & 0.3932                      & 0.8101                      & 0.4119                      & 0.6948                      & 0.2788                      \\
bookcase        & 0.3632                      & 0.3125                      & 0.3668                      & 0.3179                      & 0.3821                      & 0.2812                      \\
blind           & 0.4365                      & 0.2617                      & 0.5201                      & 0.2866                      & 0.4640                      & 0.2325                      \\
coffee table    & 0.6210                      & 0.4195                      & 0.6698                      & 0.4621                      & 0.5341                      & 0.3168                      \\
toilet          & 0.9087                      & \G{0.8842} & 0.8984                      & \G{0.8076} & 0.8761                      & \G{0.7845} \\
flower          & 0.5273                      & 0.3844                      & 0.5180                      & 0.3990                      & 0.4448                      & 0.3256                      \\
book            & 0.5470                      & 0.2751                      & 0.5712                      & 0.2600                      & 0.4917                      & 0.1820                      \\
hill            & \R{0.1413} & \R{0.0699} & \R{0.0882} & \R{0.0782} & \R{0.0699} & \R{0.0596} \\
bench           & 0.7182                      & 0.2913                      & 0.4896                      & 0.2537                      & 0.4612                      & 0.1472                      \\
countertop      & 0.6699                      & 0.3158                      & 0.6848                      & 0.3225                      & 0.5890                      & 0.3261                      \\
stove           & 0.8335                      & 0.6621                      & 0.8505                      & 0.7050                      & 0.7762                      & 0.5391                      \\
palm            & 0.5766                      & 0.4356                      & 0.5272                      & 0.4224                      & 0.4802                      & 0.3737                      \\
kitchen island  & 0.4398                      & 0.1622                      & 0.3594                      & 0.1433                      & 0.4026                      & 0.2282                      \\
computer        & 0.7565                      & 0.4210                      & 0.7788                      & 0.4522                      & 0.7503                      & 0.3573                      \\
swivel chair    & 0.6038                      & 0.4412                      & 0.5583                      & 0.3940                      & 0.3974                      & 0.3466                      \\
boat            & 0.4278                      & 0.3011                      & 0.6905                      & 0.3579                      & 0.5051                      & 0.2265                      \\
bar             & 0.6650                      & 0.3924                      & 0.5365                      & 0.2896                      & 0.3440                      & 0.2020                      \\
arcade machine  & 0.8454                      & 0.2722                      & 0.6547                      & 0.2077                      & 0.8334                      & 0.2863                      \\
hut             & 0.4318                      & 0.2134                      & 0.3258                      & 0.2070                      & 0.3131                      & 0.1490                      \\
bus             & \G{0.9460} & 0.3583                      & \G{0.9115} & 0.2936                      & \G{0.9068} & 0.2478                      \\
towel           & 0.7651                      & 0.5525                      & 0.7642                      & 0.5077                      & 0.6295                      & 0.3371                      \\
light           & 0.6364                      & 0.4461                      & 0.6482                      & 0.4464                      & 0.5536                      & 0.3497                      \\
truck           & 0.4274                      & 0.1781                      & 0.4698                      & 0.2005                      & 0.4223                      & 0.1556                      \\
tower           & 0.2338                      & 0.1999                      & 0.3230                      & 0.2109                      & 0.1143                      & 0.1274                      \\
chandelier      & 0.7500                      & 0.5696                      & 0.7364                      & 0.5751                      & 0.6495                      & 0.4677                      \\
awning          & 0.4043                      & 0.2681                      & 0.3715                      & 0.2658                      & 0.2873                      & 0.1627                      \\
streetlight     & 0.4746                      & 0.3086                      & 0.4414                      & 0.3132                      & 0.2739                      & 0.1378                      \\
booth           & 0.5275                      & 0.2094                      & 0.6864                      & 0.2372                      & 0.3458                      & 0.2258                      \\
television      & 0.7962                      & 0.6454                      & 0.7413                      & 0.6022                      & 0.7161                      & 0.4806                      \\
airplane        & 0.6213                      & 0.4914                      & 0.6869                      & 0.4720                      & 0.6163                      & 0.3258                      \\
dirt track      & \R{0.0322} & \R{0.0492} & \R{0.0306} & \R{0.0237} & \R{0.0490} & \R{0.0274} \\
clothes         & 0.3764                      & 0.1749                      & 0.4861                      & 0.2240                      & 0.3336                      & 0.1717                      \\
pole            & 0.3596                      & 0.1927                      & 0.3444                      & 0.1895                      & 0.2177                      & 0.1025                      \\
land            & \R{0.0627} & \R{0.0412} & \R{0.0747} & 0.0999                      & \R{0.0058} & \R{0.0056} \\
bannister       & 0.2125                      & 0.1589                      & 0.2319                      & 0.1424                      & 0.1263                      & 0.0660                      \\
escalator       & 0.2659                      & 0.3568                      & 0.5813                      & 0.3277                      & 0.5315                      & 0.2616                      \\
ottoman         & 0.4856                      & 0.2862                      & 0.5834                      & 0.3402                      & 0.5115                      & 0.1919                      \\
bottle          & 0.4579                      & 0.2554                      & 0.4654                      & 0.2594                      & 0.3638                      & 0.1409                      \\
buffet          & 0.4452                      & 0.2182                      & 0.4719                      & 0.2150                      & 0.3274                      & 0.1564                      \\
poster          & 0.3500                      & 0.1344                      & 0.2816                      & 0.1522                      & 0.2479                      & 0.0986                      \\
stage           & 0.1463                      & 0.1667                      & 0.1337                      & 0.2894                      & 0.1580                      & 0.1140                      \\
van             & 0.4994                      & 0.1954                      & 0.5293                      & 0.2069                      & 0.4345                      & 0.1864                      \\
ship            & 0.6307                      & 0.3798                      & 0.8245                      & 0.4695                      & 0.7014                      & 0.2476                      \\
fountain        & 0.3263                      & 0.2975                      & 0.4673                      & 0.4499                      & 0.2149                      & 0.1999                      \\
conveyer belt   & 0.7296                      & 0.3313                      & 0.6991                      & 0.2257                      & 0.7720                      & 0.2220                      \\
canopy          & 0.4703                      & 0.2735                      & 0.3512                      & 0.2969                      & 0.4163                      & 0.2003                      \\
washing machine & 0.7302                      & 0.7117                      & 0.8698                      & 0.7630                      & 0.7532                      & 0.6962                      \\
toy             & 0.4918                      & 0.2208                      & 0.3575                      & 0.2384                      & 0.2614                      & 0.1435                      \\
swimming pool   & 0.8168                      & 0.6303                      & 0.7866                      & 0.4143                      & 0.5739                      & 0.3583                      \\
stool           & 0.5461                      & 0.2621                      & 0.5905                      & 0.2739                      & 0.3919                      & 0.1236                      \\
barrel          & 0.8925                      & \G{0.8798} & 0.6715                      & 0.5162                      & 0.4894                      & 0.3102                      \\
basket          & 0.3604                      & 0.2936                      & 0.4157                      & 0.3148                      & 0.3615                      & 0.2327                      \\
waterfall       & 0.7514                      & 0.5450                      & 0.5517                      & 0.5178                      & 0.6443                      & 0.3568                      \\
tent            & \G{0.9594} & 0.4856                      & \G{0.9292} & 0.5659                      & \G{0.9487} & 0.3551                      \\
bag             & 0.2520                      & 0.1483                      & 0.2170                      & 0.1410                      & 0.1267                      & \R{0.0616} \\
motorbike       & 0.7769                      & 0.3167                      & 0.7472                      & 0.3723                      & 0.7456                      & 0.3757                      \\
cradle          & 0.8654                      & \G{0.7638} & 0.8667                      & \G{0.8741} & 0.7678                      & 0.7065                      \\
oven            & 0.5860                      & 0.2807                      & 0.5741                      & 0.3720                      & 0.4922                      & 0.2726                      \\
ball            & 0.4123                      & 0.2837                      & 0.5238                      & 0.2504                      & 0.5260                      & 0.1281                      \\
food            & 0.6462                      & 0.2817                      & 0.6334                      & 0.3565                      & 0.3681                      & 0.2434                      \\
step            & 0.1872                      & 0.0850                      & 0.0899                      & \R{0.0758} & 0.1861                      & 0.0869                      \\
tank            & 0.5648                      & 0.1351                      & 0.5138                      & 0.1449                      & 0.5763                      & 0.1914                      \\
trade name      & 0.3477                      & 0.2577                      & 0.3493                      & 0.2611                      & 0.2678                      & 0.1511                      \\
microwave       & 0.8695                      & 0.6115                      & 0.8657                      & 0.6096                      & 0.7648                      & 0.5329                      \\
pot             & 0.5798                      & 0.3344                      & 0.5933                      & 0.3199                      & 0.4460                      & 0.2539                      \\
animal          & 0.6246                      & 0.4527                      & 0.6330                      & 0.5182                      & 0.5985                      & 0.4072                      \\
bicycle         & 0.6379                      & 0.3518                      & 0.6383                      & 0.3425                      & 0.5816                      & 0.2529                      \\
lake            & \R{0.0000} & \R{0.0000} & 0.4752                      & \R{0.0994} & 0.6027                      & 0.1241                      \\
dishwasher      & 0.7900                      & 0.5149                      & 0.7234                      & 0.4633                      & 0.6610                      & 0.4105                      \\
screen          & 0.6464                      & 0.4130                      & 0.6395                      & 0.4824                      & 0.7059                      & 0.3711                      \\
blanket         & 0.3817                      & 0.3033                      & 0.3442                      & 0.3109                      & 0.1784                      & 0.1382                      \\
sculpture       & 0.6732                      & 0.1532                      & 0.6341                      & 0.1354                      & 0.6072                      & 0.0820                      \\
hood            & 0.6624                      & 0.6031                      & 0.6562                      & 0.6131                      & 0.5749                      & 0.5388                      \\
sconce          & 0.6015                      & 0.3542                      & 0.6167                      & 0.3599                      & 0.4927                      & 0.2539                      \\
vase            & 0.5359                      & 0.3630                      & 0.5246                      & 0.3155                      & 0.4137                      & 0.2371                      \\
traffic light   & 0.4124                      & 0.3142                      & 0.4778                      & 0.2960                      & 0.3619                      & 0.1691                      \\
tray            & 0.1839                      & 0.1243                      & 0.2635                      & 0.1621                      & 0.1173                      & 0.0869                      \\
ashcan          & 0.4290                      & 0.2278                      & 0.4943                      & 0.2422                      & 0.4235                      & 0.1743                      \\
fan             & 0.7102                      & 0.4734                      & 0.7327                      & 0.5408                      & 0.6441                      & 0.3386                      \\
pier            & 0.3749                      & 0.1524                      & 0.3767                      & 0.2290                      & 0.6224                      & 0.1378                      \\
crt screen      & 0.2180                      & \R{0.0496} & \R{0.0694} & \R{0.0374} & 0.1122                      & \R{0.0338} \\
plate           & 0.6085                      & 0.2960                      & 0.6328                      & 0.2942                      & 0.5125                      & 0.1639                      \\
monitor         & 0.6631                      & 0.2648                      & 0.1195                      & 0.1170                      & \R{0.0759} & 0.0717                      \\
bulletin board  & 0.6488                      & 0.2437                      & 0.5838                      & 0.1777                      & 0.4835                      & 0.1756                      \\
shower          & \R{0.0315} & 0.1646                      & \R{0.0358} & 0.2362                      & \R{0.0665} & 0.1209                      \\
radiator        & 0.5876                      & 0.3435                      & 0.6938                      & 0.3621                      & 0.6611                      & 0.4215                      \\
glass           & 0.2507                      & 0.1983                      & 0.2497                      & 0.1725                      & 0.1732                      & 0.1312                      \\
clock           & 0.3627                      & 0.3053                      & 0.5175                      & 0.3060                      & 0.4064                      & 0.2080                      \\
flag            & 0.7495                      & 0.4274                      & 0.5406                      & 0.3913                      & 0.5256                      & 0.3048 \\
\bottomrule
\caption{Classwise micro and macro averaged (\(\mu\) and M respectively) Mean Intersection Over Union (mIou) on the ADE20K dataset across different models. Higher is better. The top five classes for every model are highlighted in bold green, and the worst five classes are highlighted in red italics.}
    \label{tab:cls_ade_iou}
\end{longtable}
\begin{longtable}[!h]{lcccccccc}
\toprule
Class & \multicolumn{2}{c}{DRN D-105 Base} & \multicolumn{2}{c}{DRN D-105 Scale} & \multicolumn{2}{c}{Segformer B5 Base} & \multicolumn{2}{c}{Segformer B5 Scale} \\
    & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. \\
\midrule
road          & \G{0.9241} & \G{0.9783} & \G{0.9615} & \G{0.9861} & 0.9118                      & \G{0.9693} & 0.9335                      & \G{0.9801} \\
sidewalk      & 0.8606                      & 0.8756                      & 0.8996                      & 0.8742                      & 0.8642                      & 0.8826                      & 0.8962                      & 0.8795                      \\
building      & \G{0.9235} & \G{0.9332} & 0.9349                      & \G{0.9346} & \G{0.9148} & \G{0.9293} & 0.9280                      & \G{0.9353} \\
wall          & \R{0.6513} & \R{0.4907} & \R{0.6980} & \R{0.4717} & \R{0.7152} & \R{0.5491} & \R{0.7167} & \R{0.5132} \\
fence         & \R{0.6946} & 0.5896                      & \R{0.7400} & 0.5685                      & \R{0.7387} & \R{0.6148} & \R{0.8026} & \R{0.5933} \\
pole          & \R{0.7529} & 0.7270                      & 0.7550                      & 0.7205                      & \R{0.7565} & 0.7447                      & \R{0.7680} & 0.7438                      \\
traffic light & 0.8339                      & 0.7137                      & 0.8336                      & 0.6879                      & 0.8376                      & 0.7542                      & 0.8491                      & 0.7127                      \\
traffic sign  & 0.8718                      & 0.8388                      & 0.8773                      & 0.8174                      & 0.8523                      & 0.8506                      & 0.8775                      & 0.8292                      \\
vegetation    & \G{0.9362} & \G{0.9366} & \G{0.9534} & \G{0.9453} & \G{0.9286} & \G{0.9341} & \G{0.9511} & \G{0.9484} \\
terrain       & \R{0.7133} & \R{0.5592} & \R{0.7487} & \R{0.5510} & \R{0.7117} & \R{0.5568} & \R{0.7751} & \R{0.5526} \\
sky           & \G{0.9681} & \G{0.9226} & \G{0.9708} & \G{0.9169} & \G{0.9660} & \G{0.9223} & \G{0.9628} & \G{0.9064} \\
person        & 0.9078                      & 0.7937                      & 0.9152                      & 0.7751                      & 0.8952                      & 0.7961                      & 0.9134                      & 0.7807                      \\
rider         & \R{0.7214} & 0.6861                      & \R{0.7483} & 0.6808                      & \R{0.8223} & 0.7011                      & \R{0.8396} & 0.6993                      \\
car           & \G{0.9672} & \G{0.9422} & \G{0.9727} & \G{0.9428} & \G{0.9464} & \G{0.9451} & \G{0.9654} & \G{0.9495} \\
truck         & 0.7554                      & \R{0.4891} & 0.8498                      & \R{0.4899} & 0.8737                      & \R{0.5390} & \G{0.9379} & \R{0.5555} \\
bus           & 0.9031                      & 0.7551                      & \G{0.9349} & 0.7501                      & \G{0.9203} & 0.7927                      & \G{0.9631} & 0.7892                      \\
train         & 0.7721                      & \R{0.5658} & \R{0.7414} & \R{0.5000} & 0.8993                      & 0.6744                      & 0.9125                      & 0.6772                      \\
motorcycle    & 0.8312                      & \R{0.5072} & 0.8179                      & \R{0.5009} & 0.8516                      & \R{0.5942} & 0.8607                      & \R{0.5732} \\
bicycle       & 0.8795                      & 0.7646                      & 0.8984                      & 0.7691                      & 0.8828                      & 0.7628                      & 0.9021                      & 0.7596 \\
\bottomrule
\caption{Classwise micro and macro averaged (\(\mu\) and M respectively) Area Under Receiver Operating Characteristic (AUROC) on the Cityscapes dataset across a couple different models and settings. Higher is better. The top five classes for every model are highlighted in bold green, and the worst five classes are highlighted in red italics.}
    \label{tab:cls_city_auroc}
\end{longtable}

\begin{longtable}[!h]{lcccccccc}
\toprule
Class & \multicolumn{2}{c}{OF ConvNeXt-L Base} & \multicolumn{2}{c}{OF ConvNeXt-L Scale} & \multicolumn{2}{c}{Segformer B5 Base} & \multicolumn{2}{c}{Segformer B5 Scale} \\
    & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. & \(\mu\) Avg. & M Avg. \\
\midrule
wall            & 0.5739                      & 0.6680                      & 0.5838                      & 0.6911                      & 0.8406                      & 0.8069                      & 0.8743                      & 0.8182                      \\
building        & 0.5608                      & 0.6452                      & 0.5531                      & 0.6701                      & 0.8300                      & 0.8045                      & 0.8605                      & 0.8039                      \\
sky             & 0.5670                      & 0.7676                      & 0.5786                      & 0.7708                      & 0.9233                      & \G{0.9184} & 0.9339                      & \G{0.9159} \\
floor           & 0.5547                      & 0.7259                      & 0.5663                      & 0.7346                      & 0.8556                      & 0.8752                      & 0.8674                      & 0.8720                      \\
tree            & 0.6203                      & 0.7113                      & 0.6428                      & 0.7331                      & 0.8665                      & 0.7693                      & 0.8745                      & 0.7638                      \\
ceiling         & 0.5189                      & 0.7149                      & 0.5099                      & 0.7141                      & 0.8375                      & 0.8589                      & 0.8665                      & 0.8536                      \\
road            & 0.4516                      & 0.7259                      & 0.4608                      & 0.7366                      & 0.8314                      & 0.8193                      & 0.8476                      & 0.8192                      \\
bed             & 0.7180                      & 0.7278                      & 0.6719                      & 0.7245                      & \G{0.9456} & \G{0.9118} & \G{0.9646} & \G{0.9123} \\
window          & 0.5302                      & 0.6360                      & 0.5263                      & 0.6552                      & 0.7547                      & 0.6916                      & 0.7667                      & 0.6798                      \\
grass           & 0.5200                      & 0.6441                      & 0.5906                      & 0.6610                      & 0.8606                      & 0.7107                      & 0.8761                      & 0.7139                      \\
cabinet         & 0.6989                      & 0.5732                      & 0.7458                      & 0.5806                      & 0.7957                      & 0.5975                      & 0.8219                      & 0.5716                      \\
sidewalk        & 0.5447                      & 0.7314                      & 0.5405                      & 0.7414                      & 0.7642                      & 0.7200                      & 0.8085                      & 0.6995                      \\
person          & 0.6048                      & 0.7202                      & 0.6161                      & 0.7258                      & 0.9108                      & 0.7334                      & 0.9062                      & 0.7070                      \\
ground          & 0.5967                      & 0.4664                      & 0.6169                      & 0.4740                      & 0.6065                      & 0.4299                      & 0.6027                      & 0.4227                      \\
door            & 0.6446                      & 0.6255                      & 0.7004                      & 0.6337                      & 0.6358                      & 0.5255                      & 0.6586                      & 0.4951                      \\
table           & 0.5518                      & 0.6847                      & 0.5349                      & 0.6946                      & 0.7932                      & 0.6604                      & 0.8172                      & 0.6386                      \\
mountain        & 0.7045                      & 0.6829                      & 0.6920                      & 0.7049                      & 0.8066                      & 0.7067                      & 0.8241                      & 0.6949                      \\
plant           & 0.5941                      & 0.5722                      & 0.5973                      & 0.5666                      & 0.7097                      & 0.4936                      & 0.7293                      & 0.4755                      \\
curtain         & 0.5007                      & 0.7722                      & 0.4830                      & 0.7625                      & 0.8088                      & 0.8119                      & 0.8318                      & 0.8035                      \\
chair           & 0.5607                      & 0.6705                      & 0.5258                      & 0.6773                      & 0.6841                      & 0.6138                      & 0.7018                      & 0.5877                      \\
car             & 0.6087                      & 0.8017                      & 0.6218                      & 0.8141                      & 0.9002                      & 0.7805                      & 0.9236                      & 0.7674                      \\
water           & 0.5340                      & 0.4311                      & 0.5104                      & 0.4271                      & 0.7816                      & 0.5628                      & 0.8001                      & 0.5702                      \\
painting        & 0.5304                      & 0.7683                      & 0.5556                      & 0.7635                      & 0.8534                      & 0.7571                      & 0.8708                      & 0.7384                      \\
sofa            & 0.6279                      & 0.6968                      & 0.6681                      & 0.7309                      & 0.8479                      & 0.7624                      & 0.8404                      & 0.7457                      \\
shelf           & 0.6358                      & 0.4825                      & 0.6114                      & 0.4893                      & 0.7001                      & 0.4210                      & 0.7571                      & 0.4163                      \\
house           & 0.4963                      & 0.4237                      & 0.5240                      & 0.4215                      & 0.5942                      & 0.3930                      & 0.5882                      & 0.3653                      \\
sea             & 0.8416                      & 0.7356                      & \G{0.8649} & 0.7661                      & 0.5105                      & 0.7815                      & 0.6722                      & 0.7845                      \\
mirror          & 0.5035                      & 0.6449                      & 0.4964                      & 0.6652                      & 0.7857                      & 0.6698                      & 0.7806                      & 0.6288                      \\
rug             & 0.4027                      & 0.5136                      & 0.4490                      & 0.5264                      & 0.6194                      & 0.6740                      & 0.6000                      & 0.6428                      \\
field           & 0.6289                      & 0.4627                      & 0.6797                      & 0.4573                      & 0.7246                      & 0.4810                      & 0.7626                      & 0.4843                      \\
armchair        & 0.6309                      & 0.6297                      & 0.6719                      & 0.6332                      & 0.5639                      & 0.5896                      & 0.6109                      & 0.5765                      \\
seat            & 0.5390                      & 0.5249                      & 0.6303                      & 0.5425                      & 0.8414                      & 0.5146                      & 0.8518                      & 0.5117                      \\
fence           & 0.6256                      & 0.4773                      & 0.6257                      & 0.4841                      & 0.7178                      & 0.3680                      & 0.7237                      & 0.3705                      \\
desk            & 0.5602                      & 0.6556                      & 0.6061                      & 0.6902                      & 0.7862                      & 0.6218                      & 0.8023                      & 0.6075                      \\
rock            & 0.6126                      & 0.4923                      & 0.6155                      & 0.5125                      & 0.7262                      & 0.5525                      & 0.7262                      & 0.5262                      \\
wardrobe        & 0.6437                      & 0.5709                      & 0.7209                      & 0.5765                      & 0.7010                      & 0.5167                      & 0.7658                      & 0.5172                      \\
lamp            & 0.7204                      & 0.7042                      & 0.7100                      & 0.7101                      & 0.8199                      & 0.6966                      & 0.8165                      & 0.6669                      \\
bathtub         & 0.6990                      & 0.7776                      & 0.6818                      & \G{0.8174} & 0.8999                      & 0.8481                      & 0.8828                      & 0.8086                      \\
railing         & 0.6131                      & 0.4368                      & 0.6146                      & 0.4408                      & 0.6652                      & 0.3275                      & 0.6494                      & 0.3161                      \\
cushion         & 0.4820                      & 0.6654                      & 0.4748                      & 0.6584                      & 0.6816                      & 0.7281                      & 0.7192                      & 0.7051                      \\
pedestal        & 0.6809                      & 0.4428                      & 0.6873                      & 0.4416                      & 0.5481                      & 0.3212                      & 0.5147                      & 0.3059                      \\
box             & 0.6084                      & 0.3712                      & 0.5978                      & 0.3630                      & 0.6921                      & 0.2932                      & 0.6581                      & 0.2552                      \\
column          & \R{0.3089} & 0.4293                      & 0.4210                      & 0.4016                      & 0.6474                      & 0.4266                      & 0.5982                      & 0.3984                      \\
sign            & 0.5225                      & 0.6147                      & 0.5353                      & 0.5977                      & 0.6341                      & 0.3961                      & 0.5934                      & 0.3425                      \\
chest           & 0.4561                      & 0.5929                      & 0.4538                      & 0.6150                      & 0.5828                      & 0.5883                      & 0.6105                      & 0.5485                      \\
counter         & 0.5578                      & 0.3881                      & 0.6440                      & 0.3824                      & 0.6070                      & 0.3743                      & 0.6560                      & 0.3476                      \\
sand            & 0.7243                      & 0.5635                      & 0.7637                      & 0.5650                      & 0.7968                      & 0.5653                      & 0.8045                      & 0.5613                      \\
sink            & 0.5907                      & 0.7345                      & 0.5826                      & 0.7294                      & 0.8554                      & 0.6905                      & 0.8545                      & 0.6610                      \\
skyscraper      & 0.4182                      & 0.6289                      & 0.3830                      & 0.5981                      & 0.6903                      & 0.7200                      & 0.7077                      & 0.7068                      \\
fireplace       & 0.5034                      & 0.7696                      & 0.6717                      & \G{0.8441} & 0.9120                      & 0.8033                      & 0.9060                      & 0.7539                      \\
refrigerator    & 0.8346                      & 0.7137                      & 0.8122                      & 0.7293                      & 0.8574                      & 0.7904                      & 0.8890                      & 0.7767                      \\
grandstand      & \G{0.8782} & 0.5326                      & 0.7779                      & 0.4291                      & 0.8273                      & 0.5412                      & 0.8325                      & 0.4975                      \\
path            & 0.4835                      & 0.3132                      & 0.4781                      & 0.3176                      & 0.5924                      & 0.3287                      & 0.5574                      & 0.3038                      \\
stairs          & 0.5280                      & 0.3520                      & 0.5338                      & 0.3616                      & 0.7095                      & 0.3098                      & 0.5954                      & 0.2824                      \\
runway          & \R{0.2676} & 0.4812                      & \R{0.3359} & 0.4756                      & \G{0.9490} & 0.6891                      & \G{0.9581} & 0.6515                      \\
case            & 0.6746                      & 0.5060                      & 0.7389                      & 0.5134                      & 0.8008                      & 0.6118                      & 0.8432                      & 0.6066                      \\
pool table      & 0.7485                      & \G{0.8723} & 0.7391                      & \G{0.8845} & 0.9305                      & 0.8488                      & \G{0.9528} & 0.8458                      \\
pillow          & 0.5753                      & 0.7081                      & 0.5782                      & 0.7042                      & 0.7406                      & 0.6275                      & 0.7278                      & 0.5904                      \\
screen door     & 0.3675                      & 0.6923                      & \R{0.3557} & 0.6841                      & 0.6830                      & 0.6751                      & 0.6335                      & 0.6286                      \\
stairway        & 0.3363                      & 0.3674                      & 0.3572                      & 0.3712                      & 0.7469                      & 0.2621                      & 0.7850                      & 0.2590                      \\
river           & 0.4717                      & 0.3615                      & 0.4526                      & 0.3756                      & 0.3881                      & 0.3104                      & 0.3797                      & 0.2734                      \\
bridge          & 0.6281                      & 0.6242                      & 0.7111                      & 0.6332                      & 0.7987                      & 0.6093                      & 0.8159                      & 0.6052                      \\
bookcase        & 0.5989                      & 0.6119                      & 0.5601                      & 0.5919                      & 0.6138                      & 0.5141                      & 0.6564                      & 0.5434                      \\
blind           & 0.7091                      & 0.3400                      & 0.3707                      & 0.3050                      & 0.5208                      & 0.3672                      & 0.4756                      & 0.3452                      \\
coffee table    & 0.5752                      & 0.6190                      & 0.5177                      & 0.6519                      & 0.8910                      & 0.6605                      & 0.8744                      & 0.6495                      \\
toilet          & 0.7409                      & 0.7570                      & 0.7696                      & 0.7848                      & 0.9246                      & \G{0.9070} & 0.9500                      & \G{0.8863} \\
flower          & 0.6332                      & 0.5608                      & 0.6670                      & 0.5665                      & 0.6797                      & 0.5289                      & 0.6650                      & 0.4774                      \\
book            & 0.4242                      & 0.5053                      & 0.5302                      & 0.5146                      & 0.7241                      & 0.4159                      & 0.7423                      & 0.3906                      \\
hill            & 0.6818                      & 0.2886                      & \G{0.8445} & 0.3153                      & 0.3824                      & 0.1686                      & 0.4030                      & 0.1693                      \\
bench           & 0.6265                      & 0.5043                      & 0.6425                      & 0.4843                      & 0.7980                      & 0.3212                      & 0.7693                      & 0.2662                      \\
countertop      & 0.3637                      & 0.5977                      & 0.4136                      & 0.6233                      & 0.7284                      & 0.7519                      & 0.7343                      & 0.7309                      \\
stove           & 0.4978                      & 0.7285                      & 0.6257                      & 0.7418                      & 0.9168                      & 0.7212                      & 0.9310                      & 0.6986                      \\
palm            & 0.6845                      & 0.6145                      & 0.6536                      & 0.6336                      & 0.6720                      & 0.5673                      & 0.7011                      & 0.5387                      \\
kitchen island  & 0.5199                      & 0.4266                      & 0.6521                      & 0.4332                      & 0.7225                      & 0.6503                      & 0.7809                      & 0.6426                      \\
computer        & 0.8235                      & 0.5815                      & 0.8232                      & 0.5919                      & 0.9081                      & 0.7305                      & 0.8766                      & 0.7051                      \\
swivel chair    & 0.5784                      & 0.6860                      & 0.6574                      & 0.7054                      & 0.6079                      & 0.5702                      & 0.6943                      & 0.5242                      \\
boat            & \G{0.8885} & 0.5479                      & \G{0.9060} & 0.5646                      & 0.7252                      & 0.4369                      & 0.7538                      & 0.4301                      \\
bar             & 0.6554                      & 0.4605                      & 0.6270                      & 0.4680                      & 0.7454                      & 0.3915                      & 0.7891                      & 0.3932                      \\
arcade machine  & 0.4072                      & 0.5503                      & 0.5758                      & 0.6500                      & 0.8680                      & 0.7148                      & 0.6931                      & 0.6238                      \\
hut             & 0.5054                      & 0.4863                      & 0.4311                      & 0.4959                      & 0.6138                      & 0.3689                      & 0.6393                      & 0.3997                      \\
bus             & 0.3467                      & 0.4428                      & 0.3641                      & 0.4371                      & \G{0.9765} & 0.3753                      & \G{0.9795} & 0.3688                      \\
towel           & 0.7283                      & 0.6239                      & 0.7306                      & 0.6176                      & 0.8701                      & 0.6178                      & 0.8842                      & 0.5967                      \\
light           & 0.6130                      & 0.7420                      & 0.6070                      & 0.7311                      & 0.6760                      & 0.4859                      & 0.6491                      & 0.4352                      \\
truck           & 0.5780                      & 0.4361                      & 0.7299                      & 0.4487                      & 0.7291                      & 0.2699                      & 0.5865                      & 0.2357                      \\
tower           & 0.6639                      & 0.2167                      & 0.7170                      & 0.2161                      & 0.3517                      & 0.3008                      & 0.3304                      & 0.2651                      \\
chandelier      & 0.6425                      & 0.7446                      & 0.6891                      & 0.7516                      & 0.7727                      & 0.7477                      & 0.7470                      & 0.7108                      \\
awning          & 0.7975                      & 0.4976                      & 0.7861                      & 0.4995                      & 0.4719                      & 0.3072                      & 0.4494                      & 0.2566                      \\
streetlight     & 0.6850                      & 0.6345                      & 0.6393                      & 0.6176                      & 0.6430                      & 0.2739                      & 0.6165                      & 0.2448                      \\
booth           & 0.3981                      & 0.2835                      & 0.5152                      & 0.2781                      & 0.6733                      & 0.4017                      & 0.8289                      & 0.4596                      \\
television      & 0.4803                      & 0.7019                      & 0.5252                      & 0.6495                      & 0.9151                      & 0.7664                      & 0.9109                      & 0.7065                      \\
airplane        & 0.8537                      & 0.6929                      & 0.8063                      & 0.6951                      & 0.5502                      & 0.6165                      & 0.5442                      & 0.5876                      \\
dirt track      & 0.4029                      & \R{0.0504} & 0.4449                      & \R{0.0566} & \R{0.2451} & \R{0.1159} & \R{0.2267} & \R{0.1355} \\
clothes         & 0.8325                      & 0.4714                      & 0.7844                      & 0.3999                      & 0.8503                      & 0.4640                      & 0.8761                      & 0.4604                      \\
pole            & 0.5662                      & 0.5002                      & 0.6806                      & 0.5169                      & 0.5469                      & 0.2786                      & 0.5646                      & 0.2776                      \\
land            & 0.4633                      & \R{0.1282} & 0.5031                      & \R{0.1432} & \R{0.1227} & \R{0.0465} & \R{0.1449} & \R{0.0565} \\
bannister       & 0.3417                      & 0.3438                      & 0.3737                      & 0.3525                      & 0.4584                      & 0.1728                      & 0.3413                      & 0.1535                      \\
escalator       & 0.6141                      & 0.4464                      & 0.6299                      & 0.3113                      & 0.7641                      & 0.5747                      & 0.6754                      & 0.5215                      \\
ottoman         & 0.6320                      & 0.4822                      & 0.6135                      & 0.4618                      & 0.8452                      & 0.4835                      & 0.8102                      & 0.4721                      \\
bottle          & 0.6183                      & 0.4295                      & 0.5480                      & 0.4040                      & 0.6643                      & 0.2820                      & 0.5900                      & 0.2440                      \\
buffet          & 0.5471                      & 0.3650                      & \R{0.3454} & 0.3767                      & 0.6931                      & 0.2672                      & 0.7233                      & 0.2774                      \\
poster          & 0.7482                      & 0.3111                      & 0.8322                      & 0.2891                      & 0.6782                      & 0.2700                      & 0.6315                      & 0.2369                      \\
stage           & 0.7343                      & 0.4193                      & 0.7956                      & 0.4082                      & 0.4942                      & 0.4548                      & 0.4788                      & 0.4133                      \\
van             & 0.4960                      & 0.5453                      & 0.5783                      & 0.5172                      & 0.7748                      & 0.3088                      & 0.7363                      & 0.2792                      \\
ship            & 0.7172                      & 0.6277                      & 0.7486                      & 0.6264                      & \G{0.9629} & 0.5954                      & 0.9360                      & 0.5856                      \\
fountain        & \R{0.2365} & 0.6323                      & 0.3632                      & 0.6578                      & 0.7300                      & 0.4035                      & 0.6050                      & 0.3776                      \\
conveyer belt   & 0.7016                      & 0.7340                      & 0.7865                      & 0.7000                      & 0.8565                      & 0.6961                      & 0.7608                      & 0.6925                      \\
canopy          & 0.6832                      & 0.5018                      & 0.7821                      & 0.6180                      & 0.7657                      & 0.5034                      & 0.7937                      & 0.4958                      \\
washing machine & \G{0.9583} & \G{0.9192} & \G{0.9575} & \G{0.9109} & 0.9189                      & 0.7947                      & 0.9414                      & 0.8013                      \\
toy             & 0.4970                      & 0.4003                      & 0.5326                      & 0.4043                      & 0.5191                      & 0.4129                      & 0.4756                      & 0.3660                      \\
swimming pool   & 0.8311                      & \G{0.8127} & 0.8263                      & 0.7989                      & 0.8580                      & 0.8935                      & 0.8550                      & 0.8604                      \\
stool           & 0.6112                      & 0.4539                      & 0.6849                      & 0.4576                      & 0.7468                      & 0.3398                      & 0.7656                      & 0.3160                      \\
barrel          & \G{0.8543} & \G{0.8331} & 0.8104                      & 0.7544                      & 0.9399                      & 0.7760                      & 0.9281                      & 0.7556                      \\
basket          & 0.6128                      & 0.5168                      & 0.5646                      & 0.5100                      & 0.7601                      & 0.4798                      & 0.6847                      & 0.3967                      \\
waterfall       & 0.6714                      & 0.6821                      & 0.7421                      & 0.7442                      & 0.8017                      & 0.7390                      & 0.8338                      & 0.7768                      \\
tent            & 0.6744                      & \G{0.8092} & 0.8069                      & \G{0.8461} & \G{0.9881} & \G{0.9836} & \G{0.9890} & \G{0.9885} \\
bag             & 0.5270                      & 0.3574                      & 0.5706                      & 0.3445                      & 0.5483                      & \R{0.1569} & 0.5100                      & \R{0.1343} \\
motorbike       & 0.7851                      & 0.6201                      & 0.7966                      & 0.6435                      & 0.9041                      & 0.5442                      & 0.8624                      & 0.4961                      \\
cradle          & 0.4388                      & 0.7722                      & 0.5862                      & 0.8150                      & 0.9401                      & \G{0.9206} & 0.9374                      & \G{0.9253} \\
oven            & 0.6352                      & 0.4992                      & 0.7394                      & 0.4804                      & 0.6788                      & 0.4870                      & 0.6820                      & 0.4598                      \\
ball            & 0.7694                      & 0.4742                      & 0.7446                      & 0.4316                      & 0.7972                      & 0.2225                      & 0.8621                      & 0.2144                      \\
food            & 0.6721                      & 0.4196                      & 0.6289                      & 0.4441                      & 0.6922                      & 0.4929                      & 0.6790                      & 0.4987                      \\
step            & 0.3730                      & \R{0.1241} & 0.4539                      & \R{0.1345} & 0.7090                      & \R{0.1597} & 0.6085                      & \R{0.1420} \\
tank            & 0.7262                      & 0.4008                      & 0.3890                      & 0.3767                      & 0.4738                      & 0.3926                      & 0.4686                      & 0.3903                      \\
trade name      & 0.6069                      & 0.4242                      & 0.6257                      & 0.4519                      & 0.3866                      & 0.2330                      & 0.3488                      & 0.2042                      \\
microwave       & 0.6897                      & 0.6949                      & 0.6350                      & 0.6884                      & 0.8810                      & 0.6676                      & 0.9135                      & 0.6587                      \\
pot             & 0.5060                      & 0.5151                      & 0.4797                      & 0.5167                      & 0.7731                      & 0.4351                      & 0.7853                      & 0.3942                      \\
animal          & 0.5093                      & 0.2945                      & 0.4863                      & 0.2946                      & 0.7762                      & 0.5719                      & 0.7497                      & 0.5512                      \\
bicycle         & 0.6692                      & 0.5936                      & 0.7153                      & 0.5852                      & 0.8083                      & 0.3472                      & 0.8002                      & 0.3154                      \\
lake            & \R{0.0234} & \R{0.0002} & \R{0.0860} & \R{0.0001} & 0.7880                      & 0.1997                      & 0.8605                      & 0.1997                      \\
dishwasher      & 0.6327                      & 0.6098                      & \G{0.8802} & 0.6309                      & 0.9222                      & 0.6692                      & 0.8628                      & 0.6224                      \\
screen          & 0.8307                      & 0.4992                      & 0.7236                      & 0.5010                      & 0.8256                      & 0.6681                      & 0.7968                      & 0.6055                      \\
blanket         & 0.3294                      & 0.3658                      & 0.3940                      & 0.3488                      & 0.4154                      & 0.2845                      & 0.3097                      & 0.1913                      \\
sculpture       & 0.5847                      & 0.3240                      & 0.5768                      & 0.3206                      & 0.8343                      & 0.2758                      & 0.8373                      & 0.2807                      \\
hood            & 0.5973                      & 0.6423                      & 0.7049                      & 0.6036                      & 0.5808                      & 0.6882                      & 0.5094                      & 0.5935                      \\
sconce          & 0.7347                      & 0.5145                      & 0.7293                      & 0.5030                      & 0.6491                      & 0.4032                      & 0.6226                      & 0.3479                      \\
vase            & 0.6813                      & 0.6166                      & 0.6540                      & 0.5930                      & 0.7775                      & 0.4159                      & 0.7499                      & 0.3745                      \\
traffic light   & 0.5853                      & 0.6974                      & 0.6836                      & 0.6796                      & 0.6773                      & 0.3443                      & 0.6240                      & 0.3111                      \\
tray            & 0.6858                      & 0.3117                      & 0.6344                      & 0.3108                      & 0.5955                      & 0.2606                      & 0.5262                      & 0.2263                      \\
ashcan          & 0.7771                      & 0.4834                      & 0.7593                      & 0.4636                      & 0.8191                      & 0.3523                      & 0.8039                      & 0.3130                      \\
fan             & 0.6371                      & 0.7163                      & 0.6260                      & 0.6670                      & 0.7506                      & 0.5828                      & 0.7302                      & 0.5493                      \\
pier            & \G{0.8935} & 0.3398                      & 0.8430                      & 0.3722                      & 0.9237                      & 0.4679                      & 0.8972                      & 0.4443                      \\
crt screen      & 0.4179                      & \R{0.1100} & 0.5170                      & \R{0.1263} & \R{0.3179} & \R{0.1178} & \R{0.2905} & \R{0.1186} \\
plate           & 0.6950                      & 0.5008                      & 0.7655                      & 0.4871                      & 0.8537                      & 0.3461                      & 0.8517                      & 0.3406                      \\
monitor         & 0.7184                      & 0.3013                      & 0.7747                      & 0.2437                      & \R{0.1745} & 0.2068                      & \R{0.1027} & 0.1705                      \\
bulletin board  & 0.8242                      & 0.4924                      & 0.7822                      & 0.4840                      & 0.8263                      & 0.4846                      & 0.6846                      & 0.4034                      \\
shower          & \R{0.3092} & 0.4837                      & 0.5107                      & 0.4570                      & \R{0.1334} & 0.2059                      & \R{0.1273} & 0.1660                      \\
radiator        & 0.7408                      & 0.5331                      & 0.7187                      & 0.5401                      & 0.8359                      & 0.6907                      & 0.8150                      & 0.6724                      \\
glass           & 0.5036                      & 0.5833                      & 0.5382                      & 0.5610                      & 0.4016                      & 0.2441                      & 0.4431                      & 0.2217                      \\
clock           & 0.4518                      & 0.4883                      & \R{0.3102} & 0.4624                      & 0.6924                      & 0.3115                      & 0.6216                      & 0.2572                      \\
flag            & 0.5878                      & 0.6707                      & 0.5870                      & 0.6537                      & 0.6334                      & 0.3984                      & 0.5834                      & 0.3099 \\
\bottomrule
\caption{Classwise micro and macro averaged (\(\mu\) and M respectively) Area Under Receiver Operating Characteristic (AUROC) on the ADE20K dataset across a couple different models and settings. Higher is better. The top five classes for every model are highlighted in bold green, and the worst five classes are highlighted in red italics.}
    \label{tab:cls_ade_auroc}
\end{longtable}
